An efficient length- and rate-preserving concatenation of polar and repetition codes

We improve the method in \cite{Seidl:10} for increasing the finite-lengh performance of polar codes by protecting specific, less reliable symbols with simple outer repetition codes. Decoding of the scheme integrates easily in the known successive decoding algorithms for polar codes. Overall rate and block length remain unchanged, the decoding complexity is at most doubled. A comparison to related methods for performance improvement of polar codes is drawn.

==> pic_rep.tikz <==
\begin{tikzpicture}
[lineDecorate/.style={-, color=gray},%
lineDecorate2/.style={-,thick,color=red},%
lineDecorate4/.style={-,dashed, thick,color=red},%
lineDecorate3/.style={-,thick,color=blue},%
lineDecorate5/.style={-,dashed, thick,color=blue},%
VarNode/.style={shape=circle,fill=black, thin, inner sep=0pt},%
CheckNode/.style={shape=rectangle,inner sep=2.5pt,draw,thick}, scale=0.35]
\scriptsize
%% nodes
\foreach \nodename/\nodelabel/\x/\y/\direction/\navigate in {
u40/c/0/0/bottom/south, u41/c/1/0/bottom/south, u42/c/2/0/bottom/south, u43/c/3/0/bottom/south, 
u44/c/4/0/bottom/south, u45/c/5/0/bottom/south, u46/c/6/0/bottom/south, u47/c/7/0/bottom/south, 
u48/c/8/0/bottom/south, u49/c/9/0/bottom/south, u410/c/10/0/bottom/south, u411/c/11/0/bottom/south, 
u412/c/12/0/bottom/south, u413/c/13/0/bottom/south, u414/c/14/0/bottom/south, u415/c/15/0/bottom/south, 
u30/c/0.5/3/bottom/south, u31/c/2.5/3/bottom/south, u32/c/4.5/3/bottom/south, u33/c/6.5/3/bottom/south, 
u34/c/8.5/3/bottom/south, u35/c/10.5/3/bottom/south, u36/c/12.5/3/bottom/south, u37/c/14.5/3/bottom/south, 
u20/c/1.5/6/bottom/south, u21/c/5.5/6/bottom/south, u22/c/9.5/6/bottom/south, u23/c/13.5/6/bottom/south, 
u10/c/3.5/9/bottom/south, u11/c/11.5/9/bottom/south, 
u00/c/7.5/12/bottom/south}
{ \node (\nodename) at (\x,\y) [VarNode] {$\nodelabel$}; }
%% edges
\path
\foreach \startnode/\endnode in {
u40/u30, u41/u30, u42/u31, u43/u31, u44/u32, u45/u32, u46/u33, u47/u33, u48/u34, 
u410/u35, u411/u35, u412/u36, u413/u36, u414/u37, u415/u37, 
u30/u20, u31/u20, u32/u21, u34/u22, u36/u23, u37/u23, 
u21/u10, u22/u11, u10/u00, u11/u00}
{ (\startnode) edge[lineDecorate] (\endnode) };

% u33/u21, u20/u10, u49/u34, u23/u11, u35/u22, 

%% decoding path
\path
\foreach \startnode/\endnode in {u32/u21, u21/u10, u44/u32, u10/u00}
{ (\startnode) edge[lineDecorate2] (\endnode) };
%% repetition
\path
\foreach \startnode/\endnode in {u11/u00, u34/u22, u22/u11}
{ (\startnode) edge[lineDecorate3] (\endnode) };
%% discarded edges
\path
\foreach \startnode/\endnode in {u33/u21, u20/u10}
{ (\startnode) edge[lineDecorate4] (\endnode) };
%% discarded edges
\path
\foreach \startnode/\endnode in {u49/u34, u23/u11, u35/u22}
{ (\startnode) edge[lineDecorate5] (\endnode) };
\node (u0) at (16.5,12) {$u_0$};
\node (u1) at (16.5, 9) {$u_1$};
\node (u2) at (16.5, 6) {$u_2$};
\node (u3) at (17.5, 3) {$u_3=u_0$};
\node (u4) at (16.5, 0) {$u_4$};
\end{tikzpicture}



==> pic_sc.tikz <==
\begin{tikzpicture}
[lineDecorate/.style={-, color=gray},%
lineDecorate2/.style={-,thick,color=red},%
lineDecorate4/.style={-,dashed, thick,color=red},%
VarNode/.style={shape=circle,fill=black, thin, inner sep=0pt},%
CheckNode/.style={shape=rectangle,inner sep=2.5pt,draw,thick}, scale=0.23]
\scriptsize
%% nodes
\foreach \nodename/\nodelabel/\x/\y/\direction/\navigate in {
u40/c/0/0/bottom/south, u41/c/1/0/bottom/south, u42/c/2/0/bottom/south, u43/c/3/0/bottom/south, 
u44/c/4/0/bottom/south, u45/c/5/0/bottom/south, u46/c/6/0/bottom/south, u47/c/7/0/bottom/south, 
u48/c/8/0/bottom/south, u49/c/9/0/bottom/south, u410/c/10/0/bottom/south, u411/c/11/0/bottom/south, 
u412/c/12/0/bottom/south, u413/c/13/0/bottom/south, u414/c/14/0/bottom/south, u415/c/15/0/bottom/south, 
u30/c/0.5/3/bottom/south, u31/c/2.5/3/bottom/south, u32/c/4.5/3/bottom/south, u33/c/6.5/3/bottom/south, 
u34/c/8.5/3/bottom/south, u35/c/10.5/3/bottom/south, u36/c/12.5/3/bottom/south, u37/c/14.5/3/bottom/south, 
u20/c/1.5/6/bottom/south, u21/c/5.5/6/bottom/south, u22/c/9.5/6/bottom/south, u23/c/13.5/6/bottom/south, 
u10/c/3.5/9/bottom/south, u11/c/11.5/9/bottom/south, 
u00/c/7.5/12/bottom/south,
v40/c/21/0/bottom/south, v41/c/22/0/bottom/south, v42/c/23/0/bottom/south, v43/c/24/0/bottom/south, 
v44/c/25/0/bottom/south, v45/c/26/0/bottom/south, v46/c/27/0/bottom/south, v47/c/28/0/bottom/south, 
v48/c/29/0/bottom/south, v49/c/30/0/bottom/south, v410/c/31/0/bottom/south, v411/c/32/0/bottom/south, 
v412/c/33/0/bottom/south, v413/c/34/0/bottom/south, v414/c/35/0/bottom/south, v415/c/36/0/bottom/south, 
v30/c/21.5/3/bottom/south, v31/c/23.5/3/bottom/south, v32/c/25.5/3/bottom/south, v33/c/27.5/3/bottom/south, 
v34/c/29.5/3/bottom/south, v35/c/31.5/3/bottom/south, v36/c/33.5/3/bottom/south, v37/c/35.5/3/bottom/south, 
v20/c/22.5/6/bottom/south, v21/c/26.5/6/bottom/south, v22/c/30.5/6/bottom/south, v23/c/34.5/6/bottom/south, 
v10/c/24.5/9/bottom/south, v11/c/32.5/9/bottom/south, 
v00/c/28.5/12/bottom/south}
{ \node (\nodename) at (\x,\y) [VarNode] {$\nodelabel$}; }
%% edges
\path
\foreach \startnode/\endnode in {
u40/u30, u41/u30, u42/u31, u43/u31, u44/u32, u46/u33, u47/u33, u48/u34, u49/u34, 
u410/u35, u411/u35, u412/u36, u413/u36, u414/u37, u415/u37, 
u30/u20, u31/u20, u32/u21, u34/u22, u35/u22, u36/u23, u37/u23, 
u21/u10, u22/u11, u23/u11, u10/u00}
{ (\startnode) edge[lineDecorate] (\endnode) };

% u45/u32, u33/u21, u20/u10, u11/u00

%% decoding path
\path
\foreach \startnode/\endnode in {u44/u32, u32/u21, u21/u10, u10/u00}
{ (\startnode) edge[lineDecorate2] (\endnode) };
%% 
\path
\foreach \startnode/\endnode in {u45/u32, u33/u21, u20/u10, u11/u00}
{ (\startnode) edge[lineDecorate4] (\endnode) };
\node (u0) at (16.5,12) {$u_0$};
\node (u1) at (16.5, 9) {$u_1$};
\node (u2) at (16.5, 6) {$u_2$};
\node (u3) at (16.5, 3) {$u_3$};
\node (u4) at (16.5, 0) {$u_4$};
\node (v0) at (37.5,12) {$u_0$};
\node (v1) at (37.5, 9) {$u_1$};
\node (v2) at (37.5, 6) {$u_2$};
\node (v3) at (37.5, 3) {$u_3$};
\node (v4) at (37.5, 0) {$u_4$};
\node (a) at (0, 12) {\bfseries{a)}};
\node (b) at (21, 12) {\bfseries{b)}};



%% edges
\path
\foreach \startnode/\endnode in {
v40/v30, v41/v30, v42/v31, v43/v31, v44/v32, v47/v33, v48/v34, v49/v34, 
v410/v35, v411/v35, v412/v36, v413/v36, v414/v37, v415/v37, 
v30/v20, v31/v20, v32/v21, v33/v21,v36/v23, v37/v23, 
v21/v10, v22/v11, v10/v00, v11/v00}
{ (\startnode) edge[lineDecorate] (\endnode) };

% v45/v32, v46/v33, v34/v22, v35/v22, v23/v11, v20/v10, 


%% decoding paths
\path
\foreach \startnode/\endnode in {
v44/v32, v32/v21, v21/v10, v10/v00, 
v11/v00, v22/v11, v33/v21, v47/v33}
{ (\startnode) edge[lineDecorate2] (\endnode) };
%% 
\path
\foreach \startnode/\endnode in {
v45/v32, v35/v22, v20/v10,  
v23/v11, v34/v22, v46/v33}
{ (\startnode) edge[lineDecorate4] (\endnode) };
\end{tikzpicture}


